Lifted Multiple Shooting for Parallel-in-Time Contact-Rich Trajectory Optimization

Planning through contact requires accounting for the coupled dynamics of a robot and its environment, including inertial effects, contact forces, and friction. However, the non-smoothness and multimodality of contact dynamics and contact geometry makes gradient-based optimization challenging. In this work, we propose lifted multiple shooting, a trajectory optimization transcription that can be solved directly using nonlinear program solvers. By introducing contact impulses as optimization variables, our formulation allows the optimizer to satisfy the state-transition constraints using friction-cone-feasible impulses while separately enforcing their consistency with the contact model. Our formulation supports a broad class of contact constitutive relations, with sensitivities computed through implicit differentiation. To enable efficient planning over long horizons and for high-dimensional systems, we further introduce IP-PAS, a parallel-in-time primal-dual interior-point solver that achieves O(log T) parallel computational depth. We evaluate the proposed methods on six fully dynamic contact-rich planning tasks, including nonprehensile pushing and in-hand manipulation, without contact-guiding costs. Lifted multiple shooting improves success rates by up to 81.5 percentage points over standard multiple shooting, while IP-PAS achieves solution quality comparable to serial methods with up to a 3.1x speedup and scales to horizons of 40,000 timesteps.

==> figures/solve_time_scaling.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\linewidth,
        height=0.5\linewidth,
        xlabel={Horizon},
        ylabel={Solve time [s]},
        xmode=log,
        font=\small,
        log basis x=10,
        log basis y=10,
        xtick={5,10,20,50,100},
        xticklabels={2000,4000,8000,20000,40000},
        grid=both,
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            draw=none,
            fill=none,
            font=\footnotesize,
        },
        legend cell align=left,
        every axis plot/.append style={
            line width=1.2pt,
        },
    ]

    \addplot[
        blue!70!black,
        error bars/.cd,
            y dir=both,
            y explicit,
    ] coordinates {
        (5,2.9379) +- (0,0.0388)
        (10,3.0650) +- (0,0.0313)
        (20,4.2635) +- (0,0.2309)
        (50,6.5440) +- (0,0.0417)
        (100,9.5109) +- (0,0.1624)
    };
    \addlegendentry{IP-PAS}

    \addplot[
        red,
        error bars/.cd,
            y dir=both,
            y explicit,
    ] coordinates {
        (5,12.7657) +- (0,1.1144)
        (10,21.6874) +- (0,1.1959)
        (20,37.2484) +- (0,1.4406)
        (50,85.3011) +- (0,7.2804)
        (100,150.5065) +- (0,9.4186)
    };
    \addlegendentry{IPOPT}

    \addplot[
        orange,
        error bars/.cd,
            y dir=both,
            y explicit,
    ] coordinates {
        (5,13.5635) +- (0,0.3866)
        (10,18.1887) +- (0,0.4847)
        (20,31.5120) +- (0,0.7178)
        (50,71.4024) +- (0,0.9437)
        (100,145.0371) +- (0,1.4424)
    };
    \addlegendentry{FATROP}

    \addplot[
        green!50!black,
        error bars/.cd,
            y dir=both,
            y explicit,
    ] coordinates {
        (5,3.4684) +- (0,0.3766)
        (10,8.8956) +- (0,0.7245)
        (20,18.8884) +- (0,0.8431)
        (50,49.6190) +- (0,1.2498)
        (100,97.0590) +- (0,5.3313)
    };
    \addlegendentry{IMPACT}

    \end{axis}
\end{tikzpicture}

